Horndeski Proca stars with vector hair

We study Proca stars in a vector-tensor gravity model inspired by Horndeski's generalized Einstein-Maxwell field equations, supplemented with a mass term for the vector field. We discuss the effects of the non-minimal coupling term on the properties of the resulting Proca stars. %and show that they can form vector hair. We show that the sign of the coupling constant is crucial in determining the generic properties of these generalized Proca star solutions, as soon as the magnitude of the coupling constant is sufficiently large to allow for significant deviations from the standard Proca star case. For negative coupling constant we observe a new type of limiting behavior for the generalized Proca stars, where the spacetime splits into an interior region with matter fields and an exterior Schwarzschild region.

==> (inline-ps-0) <==
gsave #2 -36 mul 0 rmoveto
   currentpoint translate #2 7.0 div #3 5.0 div scale

==> (inline-ps-1) <==
grestore
